Multilevel Monte Carlo FEM for Elliptic PDEs with Besov Random Tree Priors

We develop a multilevel Monte Carlo (MLMC)-FEM algorithm for linear, elliptic diffusion problems in polytopal domain $\mathcal D\subset \mathbb R^d$, with Besov-tree random coefficients. This is to say that the logarithms of the diffusion coefficients are sampled from so-called Besov-tree priors, which have recently been proposed to model data for fractal phenomena in science and engineering. Numerical analysis of the fully discrete FEM for the elliptic PDE includes quadrature approximation and must account for a) nonuniform pathwise upper and lower coefficient bounds, and for b) low path-regularity of the Besov-tree coefficients. Admissible non-parametric random coefficients correspond to random functions exhibiting singularities on random fractals with tunable fractal dimension, but involve no a-priori specification of the fractal geometry of singular supports of sample paths. Optimal complexity and convergence rate estimates for quantities of interest and for their second moments are proved. A convergence analysis for MLMC-FEM is performed which yields choices of the algorithmic steering parameters for efficient implementation. A complexity (``error vs work'') analysis of the MLMC-FEM approximations is provided.

==> GWtree.tex <==
\centering
{\small
	\bf \begin{forest}
		for tree={
			align=center,
			edge = dashed
		}
		[{$\varrho=()$ \quad $(0,0)$}, draw, 
		[{$(1)$ \quad $(1,0)$}, draw, edge=solid
		[{$(1, 1)$ \quad $(2,0)$}, draw, edge=solid
		[{(X, X)}], [{$(1, 1, 2)$ \quad $(3,1)$}\\ $\vdots$, draw, edge=solid]
		]
		[{$(1,2)$ \quad $(2,1)$}, draw, edge=solid
		[{(X)}], [{(X)}]
		]
		]
		%
		[{$(2)$ \quad $(1,1)$}, draw, edge=solid
		[{(X)}
		[{(X)}], [{(X)}]
		]
		[{$(2, 2)$ \quad $(2,3)$}, draw, edge=solid
		[{$(2, 2, 1)$ \quad $(3,6)$}\\ $\vdots$, draw, edge=solid], [{(X)}]
		]
		]
		]
	\end{forest}
}

